Observational Tests of Instanton Cosmology

A new cosmological model leads to testable predictions that are different from those of both standard cosmology and models with a cosmological constant. The prediction that q_0=0 is the same as in other ``coasting universe'' models, but arises without the need for any exotic form of matter or other ad hoc assumptions.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{10}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\LARGE f(\rho)}$}}
\put(828,23){\makebox(0,0){${\LARGE \rho}$}}
\put(950,724){\makebox(0,0)[l]{${\LARGE\overline{a}=10}$}}
\put(950,648){\makebox(0,0)[l]{${\LARGE\overline{\eta}=10}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(345.41,854.92)(0.508,-3.360){23}{\rule{0.122pt}{5.320pt}}
\multiput(342.34,865.96)(15.000,-84.958){2}{\rule{0.800pt}{2.660pt}}
\multiput(360.41,767.55)(0.503,-1.928){63}{\rule{0.121pt}{3.240pt}}
\multiput(357.34,774.28)(35.000,-126.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(395.41,638.48)(0.503,-1.325){61}{\rule{0.121pt}{2.294pt}}
\multiput(392.34,643.24)(34.000,-84.238){2}{\rule{0.800pt}{1.147pt}}
\multiput(429.41,552.19)(0.503,-0.906){63}{\rule{0.121pt}{1.640pt}}
\multiput(426.34,555.60)(35.000,-59.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(464.41,490.71)(0.503,-0.673){63}{\rule{0.121pt}{1.274pt}}
\multiput(461.34,493.36)(35.000,-44.355){2}{\rule{0.800pt}{0.637pt}}
\multiput(499.41,444.66)(0.503,-0.527){63}{\rule{0.121pt}{1.046pt}}
\multiput(496.34,446.83)(35.000,-34.830){2}{\rule{0.800pt}{0.523pt}}
\multiput(533.00,410.09)(0.586,-0.504){51}{\rule{1.138pt}{0.121pt}}
\multiput(533.00,410.34)(31.638,-29.000){2}{\rule{0.569pt}{0.800pt}}
\multiput(567.00,381.09)(0.733,-0.504){41}{\rule{1.367pt}{0.122pt}}
\multiput(567.00,381.34)(32.163,-24.000){2}{\rule{0.683pt}{0.800pt}}
\multiput(602.00,357.09)(0.886,-0.505){33}{\rule{1.600pt}{0.122pt}}
\multiput(602.00,357.34)(31.679,-20.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(637.00,337.09)(1.121,-0.507){25}{\rule{1.950pt}{0.122pt}}
\multiput(637.00,337.34)(30.953,-16.000){2}{\rule{0.975pt}{0.800pt}}
\multiput(672.00,321.09)(1.255,-0.509){21}{\rule{2.143pt}{0.123pt}}
\multiput(672.00,321.34)(29.552,-14.000){2}{\rule{1.071pt}{0.800pt}}
\multiput(706.00,307.08)(1.402,-0.509){19}{\rule{2.354pt}{0.123pt}}
\multiput(706.00,307.34)(30.114,-13.000){2}{\rule{1.177pt}{0.800pt}}
\multiput(741.00,294.08)(1.879,-0.514){13}{\rule{3.000pt}{0.124pt}}
\multiput(741.00,294.34)(28.773,-10.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(776.00,284.08)(1.879,-0.514){13}{\rule{3.000pt}{0.124pt}}
\multiput(776.00,284.34)(28.773,-10.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(811.00,274.08)(2.382,-0.520){9}{\rule{3.600pt}{0.125pt}}
\multiput(811.00,274.34)(26.528,-8.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(845.00,266.08)(2.928,-0.526){7}{\rule{4.200pt}{0.127pt}}
\multiput(845.00,266.34)(26.283,-7.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(880.00,259.08)(2.928,-0.526){7}{\rule{4.200pt}{0.127pt}}
\multiput(880.00,259.34)(26.283,-7.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(915.00,252.07)(3.699,-0.536){5}{\rule{4.867pt}{0.129pt}}
\multiput(915.00,252.34)(24.899,-6.000){2}{\rule{2.433pt}{0.800pt}}
\multiput(950.00,246.06)(5.294,-0.560){3}{\rule{5.640pt}{0.135pt}}
\multiput(950.00,246.34)(22.294,-5.000){2}{\rule{2.820pt}{0.800pt}}
\multiput(984.00,241.06)(5.462,-0.560){3}{\rule{5.800pt}{0.135pt}}
\multiput(984.00,241.34)(22.962,-5.000){2}{\rule{2.900pt}{0.800pt}}
\put(1019,234.34){\rule{7.200pt}{0.800pt}}
\multiput(1019.00,236.34)(20.056,-4.000){2}{\rule{3.600pt}{0.800pt}}
\put(1054,230.34){\rule{7.200pt}{0.800pt}}
\multiput(1054.00,232.34)(20.056,-4.000){2}{\rule{3.600pt}{0.800pt}}
\put(1089,226.34){\rule{7.000pt}{0.800pt}}
\multiput(1089.00,228.34)(19.471,-4.000){2}{\rule{3.500pt}{0.800pt}}
\put(1123,222.84){\rule{8.432pt}{0.800pt}}
\multiput(1123.00,224.34)(17.500,-3.000){2}{\rule{4.216pt}{0.800pt}}
\put(1158,219.84){\rule{8.432pt}{0.800pt}}
\multiput(1158.00,221.34)(17.500,-3.000){2}{\rule{4.216pt}{0.800pt}}
\put(1193,216.84){\rule{8.432pt}{0.800pt}}
\multiput(1193.00,218.34)(17.500,-3.000){2}{\rule{4.216pt}{0.800pt}}
\put(1228,214.34){\rule{8.191pt}{0.800pt}}
\multiput(1228.00,215.34)(17.000,-2.000){2}{\rule{4.095pt}{0.800pt}}
\put(1262,211.84){\rule{8.432pt}{0.800pt}}
\multiput(1262.00,213.34)(17.500,-3.000){2}{\rule{4.216pt}{0.800pt}}
\put(1297,209.34){\rule{8.432pt}{0.800pt}}
\multiput(1297.00,210.34)(17.500,-2.000){2}{\rule{4.216pt}{0.800pt}}
\put(1332,207.34){\rule{8.432pt}{0.800pt}}
\multiput(1332.00,208.34)(17.500,-2.000){2}{\rule{4.216pt}{0.800pt}}
\put(1367,205.34){\rule{8.191pt}{0.800pt}}
\multiput(1367.00,206.34)(17.000,-2.000){2}{\rule{4.095pt}{0.800pt}}
\put(1401,203.84){\rule{8.432pt}{0.800pt}}
\multiput(1401.00,204.34)(17.500,-1.000){2}{\rule{4.216pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,189){\rule{1pt}{1pt}}
\put(232,189){\rule{1pt}{1pt}}
\put(245,189){\rule{1pt}{1pt}}
\put(257,189){\rule{1pt}{1pt}}
\put(269,189){\rule{1pt}{1pt}}
\put(281,189){\rule{1pt}{1pt}}
\put(294,189){\rule{1pt}{1pt}}
\put(306,189){\rule{1pt}{1pt}}
\put(318,189){\rule{1pt}{1pt}}
\put(331,189){\rule{1pt}{1pt}}
\put(343,189){\rule{1pt}{1pt}}
\put(355,189){\rule{1pt}{1pt}}
\put(367,189){\rule{1pt}{1pt}}
\put(380,189){\rule{1pt}{1pt}}
\put(392,189){\rule{1pt}{1pt}}
\put(404,189){\rule{1pt}{1pt}}
\put(417,189){\rule{1pt}{1pt}}
\put(429,189){\rule{1pt}{1pt}}
\put(441,189){\rule{1pt}{1pt}}
\put(453,189){\rule{1pt}{1pt}}
\put(466,189){\rule{1pt}{1pt}}
\put(478,189){\rule{1pt}{1pt}}
\put(490,189){\rule{1pt}{1pt}}
\put(503,189){\rule{1pt}{1pt}}
\put(515,189){\rule{1pt}{1pt}}
\put(527,189){\rule{1pt}{1pt}}
\put(539,189){\rule{1pt}{1pt}}
\put(552,189){\rule{1pt}{1pt}}
\put(564,189){\rule{1pt}{1pt}}
\put(576,189){\rule{1pt}{1pt}}
\put(588,189){\rule{1pt}{1pt}}
\put(601,189){\rule{1pt}{1pt}}
\put(613,189){\rule{1pt}{1pt}}
\put(625,189){\rule{1pt}{1pt}}
\put(638,189){\rule{1pt}{1pt}}
\put(650,189){\rule{1pt}{1pt}}
\put(662,189){\rule{1pt}{1pt}}
\put(674,189){\rule{1pt}{1pt}}
\put(687,189){\rule{1pt}{1pt}}
\put(699,189){\rule{1pt}{1pt}}
\put(711,189){\rule{1pt}{1pt}}
\put(724,189){\rule{1pt}{1pt}}
\put(736,189){\rule{1pt}{1pt}}
\put(748,189){\rule{1pt}{1pt}}
\put(760,189){\rule{1pt}{1pt}}
\put(773,189){\rule{1pt}{1pt}}
\put(785,189){\rule{1pt}{1pt}}
\put(797,189){\rule{1pt}{1pt}}
\put(810,189){\rule{1pt}{1pt}}
\put(822,189){\rule{1pt}{1pt}}
\put(834,189){\rule{1pt}{1pt}}
\put(846,189){\rule{1pt}{1pt}}
\put(859,189){\rule{1pt}{1pt}}
\put(871,189){\rule{1pt}{1pt}}
\put(883,189){\rule{1pt}{1pt}}
\put(896,189){\rule{1pt}{1pt}}
\put(908,189){\rule{1pt}{1pt}}
\put(920,189){\rule{1pt}{1pt}}
\put(932,189){\rule{1pt}{1pt}}
\put(945,189){\rule{1pt}{1pt}}
\put(957,189){\rule{1pt}{1pt}}
\put(969,189){\rule{1pt}{1pt}}
\put(982,189){\rule{1pt}{1pt}}
\put(994,189){\rule{1pt}{1pt}}
\put(1006,189){\rule{1pt}{1pt}}
\put(1018,189){\rule{1pt}{1pt}}
\put(1031,189){\rule{1pt}{1pt}}
\put(1043,189){\rule{1pt}{1pt}}
\put(1055,189){\rule{1pt}{1pt}}
\put(1068,189){\rule{1pt}{1pt}}
\put(1080,189){\rule{1pt}{1pt}}
\put(1092,189){\rule{1pt}{1pt}}
\put(1104,189){\rule{1pt}{1pt}}
\put(1117,189){\rule{1pt}{1pt}}
\put(1129,189){\rule{1pt}{1pt}}
\put(1141,189){\rule{1pt}{1pt}}
\put(1153,189){\rule{1pt}{1pt}}
\put(1166,189){\rule{1pt}{1pt}}
\put(1178,189){\rule{1pt}{1pt}}
\put(1190,189){\rule{1pt}{1pt}}
\put(1203,189){\rule{1pt}{1pt}}
\put(1215,189){\rule{1pt}{1pt}}
\put(1227,189){\rule{1pt}{1pt}}
\put(1239,189){\rule{1pt}{1pt}}
\put(1252,189){\rule{1pt}{1pt}}
\put(1264,189){\rule{1pt}{1pt}}
\put(1276,189){\rule{1pt}{1pt}}
\put(1289,189){\rule{1pt}{1pt}}
\put(1301,189){\rule{1pt}{1pt}}
\put(1313,189){\rule{1pt}{1pt}}
\put(1325,189){\rule{1pt}{1pt}}
\put(1338,189){\rule{1pt}{1pt}}
\put(1350,189){\rule{1pt}{1pt}}
\put(1362,189){\rule{1pt}{1pt}}
\put(1375,189){\rule{1pt}{1pt}}
\put(1387,189){\rule{1pt}{1pt}}
\put(1399,189){\rule{1pt}{1pt}}
\put(1411,189){\rule{1pt}{1pt}}
\put(1424,189){\rule{1pt}{1pt}}
\put(1436,189){\rule{1pt}{1pt}}
\end{picture}
